Does non-stationary spatial data always require non-stationary random fields?

A stationary spatial model is an idealization and we expect that the true dependence structures of physical phenomena are spatially varying, but how should we handle this non-stationarity in practice? We study the challenges involved in applying a flexible non-stationary model to a dataset of annual precipitation in the conterminous US, where exploratory data analysis shows strong evidence of a non-stationary covariance structure. The aim of this paper is to investigate the modelling pipeline once non-stationarity has been detected in spatial data. We show that there is a real danger of over-fitting the model and that careful modelling is necessary in order to properly account for varying second-order structure. In fact, the example shows that sometimes non-stationary Gaussian random fields are not necessary to model non-stationary spatial data.

==> Tikz/statCovariance.tex <==
\begin{tikzpicture}
	\usetikzlibrary{decorations.pathreplacing}
	% Axis
	\draw[->, thick] (0,0) -- coordinate (x axis mid) (6cm,0);
    \draw[->, thick] (0,0) -- coordinate (y axis mid) (0,6cm);
    
    % Ticks on axes
    \draw[thick] (0, 1pt) -- (0, -3pt);
    \draw[thick] (2, 1pt) -- (2, -3pt);
    \draw[thick] (4, 1pt) -- (4, -3pt);
    \draw[thick] (1pt, 0) -- (-3pt, 0);
    \draw[thick] (1pt, 2) -- (-3pt, 2);
    \draw[thick] (1pt, 4) -- (-3pt, 4);

    % Labels
    \node[below=0.8cm] at (x axis mid) {$x$};
    \node[rotate=90, above = 0.8cm] at (y axis mid) {$y$};

    % Vectors
    \draw [ultra thick, -latex] (3cm, 3cm) -- (5.121, 5.121) node [midway, above, sloped] (TextNode) {$\boldsymbol{v}_1$};
    \draw [decorate, decoration={brace, amplitude=5pt}, yshift = -2pt, xshift = +2pt] (5.121, 5.121) -- (3,3) node [midway, below, sloped, yshift=-8pt] {$\sqrt{\lambda_1}/\kappa$};
    \draw [ultra thick, -latex] (3cm, 3cm) -- (1.939, 4.061) node [midway, above, sloped] (TextNode2) {$\boldsymbol{v}_2$};
	\draw[rotate around={-45:(3,3)}] (3,3) ellipse (1.5cm and 3cm);
	\draw [decorate, decoration={brace, amplitude=5pt}, yshift = -2pt, xshift = -2pt] (3,3) -- (1.939,4.061) node [midway, below, sloped, yshift=-8pt] {$\sqrt{\lambda_2}/\kappa$};
    \draw [ultra thick, -latex] (3cm, 3cm) -- (1.939, 4.061) node [midway, above, sloped] (TextNode2) {$\boldsymbol{v}_2$};
\end{tikzpicture}

